Distinctive 3D local deep descriptors

We present a simple but yet effective method for learning distinctive 3D local deep descriptors (DIPs) that can be used to register point clouds without requiring an initial alignment. Point cloud patches are extracted, canonicalised with respect to their estimated local reference frame and encoded into rotation-invariant compact descriptors by a PointNet-based deep neural network. DIPs can effectively generalise across different sensor modalities because they are learnt end-to-end from locally and randomly sampled points. Because DIPs encode only local geometric information, they are robust to clutter, occlusions and missing regions. We evaluate and compare DIPs against alternative hand-crafted and deep descriptors on several indoor and outdoor datasets consisting of point clouds reconstructed using different sensors. Results show that DIPs (i) achieve comparable results to the state-of-the-art on RGB-D indoor scenes (3DMatch dataset), (ii) outperform state-of-the-art by a large margin on laser-scanner outdoor scenes (ETH dataset), and (iii) generalise to indoor scenes reconstructed with the Visual-SLAM system of Android ARCore. Source code: https://github.com/fabiopoiesi/dip.

==> resources/arch.tex <==
\begin{tikzpicture}[
	>=stealth',
	fixed/.style={
		shape=rectangle, rounded corners,
		fill=black!5,
		draw=black!20, 
		text=black,
		font=\fontsize{12}{12}\selectfont,
		align=center
	},
	input/.style={
		shape=rectangle, rounded corners,
		fill=black!25!green!10,
		draw=black!25!green!40, 
		text=black,
		font=\fontsize{12}{12}\selectfont,
		align=center
	},
	param/.style={
		shape=rectangle, 
		rounded corners,
		fill=blue!15,
		draw=blue!40, 
		text=black,
		font=\fontsize{12}{12}\selectfont,
		align=center
	},
	output/.style={
		shape=rectangle, 
		rounded corners,
		fill=black!20!red!10,
		draw=black!20!red!40, 
		text=black,
		font=\fontsize{12}{12}\selectfont,
		align=center
	},
	feat/.style={
		shape=rectangle, 
		rounded corners,
		fill=black!15!yellow!15,
		draw=black!15!orange!30, 
		text=black,
		font=\fontsize{12}{12}\selectfont,
		align=center
	},
	oper/.style={
		shape=rectangle,
		rounded corners,
		fill=white!15, 
		draw=black!40, 
		text=black,
		font=\fontsize{12}{12}\selectfont,
		align=center, 
	},
	arrow/.style={
		-latex,
		color=black,
		draw=black,
		font=\fontsize{8}{8}\selectfont
	}
]

% Blocks
\coordinate (A0);
% Input
\node[fixed, right=0mm of A0] (B0) {\rotatebox{90}{$\mathcal{X}, (n, 3)$}};
% ST block
\coordinate[right=2mm of B0] (C0);
\coordinate[above=15mm of C0] (C1);
\node[param, right=2.5mm of C1] (C2) {\rotatebox{90}{$\text{TNet}$}};
\node[fixed, right=2.5mm of C2] (C3) {\rotatebox{90}{$\mathbf{A}, (3, 3)$}};
\coordinate[right=2.5mm of C3] (C4);
% PN block
\node[oper, right=16.75mm of C0] (D0) {\rotatebox{90}{$\text{matmul}$}};
%\node[right=17.5mm of C0, inner sep=0pt] (D0) {$\bigotimes$};
\node[fixed, right=2.5mm of D0] (D1) {\rotatebox{90}{$\hat{\mathcal{X}}, (n, 3)$}};
\coordinate[right=2.5mm of D1] (D2);
\node[param, right=2.5mm of D2] (D2a) {$\text{MLP}_1$};
\coordinate[right=2.5mm of D2a] (D2a+);
\node[param, above=1mm of D2a] (D2b) {$\text{MLP}_1$};
\coordinate[left=2.5mm of D2b] (D2b_);
\coordinate[right=2.5mm of D2b] (D2b+);
\node[below=-3mm of D2a] (D2c) {$\vdots$};

\node[param, below=4mm of D2a] (D2d) {$\text{MLP}_1$};
\coordinate[left=2.5mm of D2d] (D2d_);
\coordinate[right=2.5mm of D2d] (D2d+);
\node[fixed, right=5mm of D2a] (D3) {\rotatebox{90}{$(n, 1024)$}};
\node[oper, right=2.5mm of D3] (D4) {\rotatebox{90}{bottleneck}}; % $\max_n$
\node[fixed, right=2.5mm of D4] (D5) {\rotatebox{90}{$(1024, )$}};
\coordinate[right=2.5mm of D5] (D6);
\node[param, right=2.5mm of D6] (D7) {\rotatebox{90}{$\text{MLP}_2$}};
\node[fixed, right=2.5mm of D7] (D8) {\rotatebox{90}{$(d,)$}};
\node[oper, right=2.5mm of D8] (D9) {\rotatebox{90}{$\text{LRN}$}};
\node[fixed, right=2.5mm of D9] (D10) {\rotatebox{90}{$\mathbf{f}, (d,)$}};
% Gamma block
\coordinate[above=15mm of D6] (E0);
\node[oper, right=5mm of E0] (E1) {\rotatebox{90}{$\lVert \cdot \rVert_{2}$}};
\node[fixed, right=2.5mm of E1] (E2) {\rotatebox{90}{$\rho$}};
% Loss
%\node[output, right=2.5mm of D10] (F0) {\rotatebox{90}{$\mathcal{L}$}};
% Arrows
% ST block
\draw[-] (B0) -- (C0);
\draw[-] (C0) -- (C1);
\draw[->] (C1) -- (C2);
\draw[->] (C2) -- (C3);
\draw[-] (C3) -- (C4);
\draw[->] (C4) -- (D0);
% PN block
\draw[->] (C0) -- (D0);
\draw[->] (D0) -- (D1);
\draw[-] (D1) -- (D2);
\draw[->] (D2) -- (D2a);
\draw[-] (D2) -- (D2b_);
\draw[->] (D2b_) -- (D2b);
\draw[-] (D2) -- (D2d_);
\draw[->] (D2d_) -- (D2d);
%
\draw[-] (D2a) -- (D2a+);
\draw[-] (D2b) -- (D2b+);
\draw[-] (D2b+) -- (D2a+);
\draw[-] (D2d) -- (D2d+);
\draw[-] (D2d+) -- (D2a+);
\draw[->] (D2a+) -- (D3);
%
\draw[->] (D3) -- (D4);
\draw[->] (D4) -- (D5);
\draw[-] (D5) -- (D6);
\draw[->] (D6) -- (D7);
\draw[->] (D7) -- (D8);
\draw[->] (D8) -- (D9);
\draw[->] (D9) -- (D10);
% Gamma block
\draw[-] (D6) -- (E0);
\draw[->] (E0) -- (E1);
\draw[->] (E1) -- (E2);
% Loss
%\draw[->] (D10) -- (F0);
% Regions
\coordinate[right=4mm of D2b] (tmp1);
\coordinate[above=4mm of tmp1] (TR);
\coordinate[left=4mm of D2d] (tmp2);
\coordinate[below=8mm of tmp2] (BL);
\begin{scope}[on background layer]
\node[fill, rectangle, inner sep=0pt, rounded corners, fit={(TR) (BL)}, fill=blue!5] (fit) {};
\coordinate[above=2.5mm of BL] (tmp3);
\node[right=0mm of tmp3, color=blue!40] (text) {\small Shared MLPs};
%
% \coordinate[right=4mm of D0] (tnet_tr);
% \coordinate[below=4mm of tmp1] (tnet_bl);
% \node[fill, rectangle, inner sep=0pt, rounded corners, fit={(tnet_tr) (tnet_bl)}, fill=yellow!5] (fit) {};
\end{scope} 
\end{tikzpicture}
